High Dimensional Generalised Penalised Least Squares

In this paper we develop inference for high dimensional linear models, with serially correlated errors. We examine Lasso under the assumption of strong mixing in the covariates and error process, allowing for fatter tails in their distribution. While the Lasso estimator performs poorly under such circumstances, we estimate via GLS Lasso the parameters of interest and extend the asymptotic properties of the Lasso under more general conditions. Our theoretical results indicate that the non-asymptotic bounds for stationary dependent processes are sharper, while the rate of Lasso under general conditions appears slower as $T,p\to \infty$. Further we employ the debiased Lasso to perform inference uniformly on the parameters of interest. Monte Carlo results support the proposed estimator, as it has significant efficiency gains over traditional methods.

==> (inline-0) <==
\begin{tabular}{lllllllllllllll}
						\toprule
						&                            & p/T & \multicolumn{4}{c}{100}       & \multicolumn{4}{c}{200}       & \multicolumn{4}{l}{500}       \\ \midrule 
						&
						
						&	$\phi$ &
						\multicolumn{1}{c}{0} &
						\multicolumn{1}{c}{0.5} &
						\multicolumn{1}{c}{0.8} &
						\multicolumn{1}{c}{0.9} &
						\multicolumn{1}{c}{0} &
						\multicolumn{1}{c}{0.5} &
						\multicolumn{1}{c}{0.8} &
						\multicolumn{1}{c}{0.9} &
						\multicolumn{1}{c}{0} &
						\multicolumn{1}{c}{0.5} &
						\multicolumn{1}{c}{0.8} &
						\multicolumn{1}{c}{0.9} \\ \midrule
						\emph{Debiased Lasso} & AvgCov $S_0$               & 100 & 0.896 & 0.864 & 0.779 & 0.716 & 0.933 & 0.903 & 0.807 & 0.722 & 0.959 & 0.936 & 0.841 & 0.729 \\
						& AvgCov $S_0^{c}$ &     & 0.955 & 0.934 & 0.860 & 0.802 & 0.964 & 0.941 & 0.858 & 0.770 & 0.977 & 0.957 & 0.864 & 0.758 \\
						& AvgLength                  &     & 0.423 & 0.426 & 0.447 & 0.482 & 0.321 & 0.323 & 0.333 & 0.352 & 0.221 & 0.221 & 0.224 & 0.230 \\
						& AvgLength$^{c}$  &     & 0.423 & 0.426 & 0.447 & 0.481 & 0.321 & 0.323 & 0.333 & 0.352 & 0.221 & 0.221 & 0.224 & 0.230 \\
						\emph{Debiased	GLS }  & AvgCov $S_0$               &     & 0.891 & 0.907 & 0.926 & 0.926 & 0.932 & 0.952 & 0.970 & 0.973 & 0.959 & 0.976 & 0.988 & 0.989 \\
						& AvgCov $S_0^{c}$ &     & 0.956 & 0.967 & 0.978 & 0.980 & 0.965 & 0.978 & 0.989 & 0.990 & 0.977 & 0.988 & 0.994 & 0.996 \\
						& AvgLength                  &     & 0.422 & 0.430 & 0.438 & 0.438 & 0.321 & 0.327 & 0.333 & 0.333 & 0.221 & 0.224 & 0.228 & 0.229 \\
						& AvgLength$^{c}$  &     & 0.422 & 0.429 & 0.437 & 0.437 & 0.320 & 0.327 & 0.333 & 0.333 & 0.221 & 0.224 & 0.228 & 0.228 \\ \midrule
						\emph{Debiased	Lasso} & AvgCov $S_0$               & 200 & 0.856 & 0.816 & 0.733 & 0.672 & 0.927 & 0.884 & 0.785 & 0.709 & 0.956 & 0.931 & 0.827 & 0.722 \\
						& AvgCov $S_0^{c}$ &     & 0.958 & 0.940 & 0.875 & 0.826 & 0.966 & 0.946 & 0.866 & 0.780 & 0.972 & 0.950 & 0.859 & 0.762 \\
						& AvgLength                  &     & 0.409 & 0.415 & 0.442 & 0.480 & 0.314 & 0.316 & 0.327 & 0.350 & 0.214 & 0.215 & 0.218 & 0.227 \\
						& AvgLength$^{c}$  &     & 0.409 & 0.415 & 0.442 & 0.480 & 0.314 & 0.316 & 0.327 & 0.350 & 0.214 & 0.215 & 0.218 & 0.227 \\
						\emph{Debiased	GLS}   & AvgCov $S_0$               &     & 0.851 & 0.861 & 0.874 & 0.879 & 0.926 & 0.943 & 0.961 & 0.960 & 0.956 & 0.972 & 0.985 & 0.987 \\
						& AvgCov $S_0^{c}$ &     & 0.959 & 0.965 & 0.972 & 0.970 & 0.967 & 0.980 & 0.990 & 0.991 & 0.972 & 0.985 & 0.993 & 0.994 \\
						& AvgLength                  &     & 0.409 & 0.417 & 0.427 & 0.429 & 0.314 & 0.320 & 0.325 & 0.325 & 0.214 & 0.218 & 0.222 & 0.222 \\
						& AvgLength$^{c}$  &     & 0.409 & 0.417 & 0.426 & 0.428 & 0.314 & 0.320 & 0.325 & 0.325 & 0.214 & 0.218 & 0.222 & 0.222 \\ \midrule
						\emph			{Debiased	Lasso} & AvgCov $S_0$               & 500 & 0.785 & 0.711 & 0.589 & 0.526 & 0.903 & 0.861 & 0.759 & 0.691 & 0.952 & 0.922 & 0.817 & 0.707 \\
						& AvgCov $S_0^{c}$ &     & 0.967 & 0.954 & 0.929 & 0.920 & 0.971 & 0.954 & 0.880 & 0.811 & 0.971 & 0.949 & 0.869 & 0.781 \\
						& AvgLength                  &     & 0.399 & 0.404 & 0.434 & 0.475 & 0.302 & 0.305 & 0.320 & 0.349 & 0.211 & 0.211 & 0.215 & 0.227 \\
						& AvgLength$^{c}$  &     & 0.398 & 0.404 & 0.434 & 0.475 & 0.302 & 0.305 & 0.320 & 0.349 & 0.211 & 0.211 & 0.215 & 0.227 \\
						\emph{			Debiased	GLS } & AvgCov $S_0$               &     & 0.777 & 0.781 & 0.789 & 0.794 & 0.900 & 0.910 & 0.933 & 0.933 & 0.952 & 0.969 & 0.980 & 0.981 \\
						& AvgCov $S_0^{c}$ &     & 0.969 & 0.968 & 0.960 & 0.949 & 0.971 & 0.982 & 0.989 & 0.989 & 0.971 & 0.984 & 0.993 & 0.994 \\
						& AvgLength                  &     & 0.399 & 0.404 & 0.412 & 0.416 & 0.302 & 0.308 & 0.313 & 0.313 & 0.211 & 0.215 & 0.219 & 0.218 \\
						& AvgLength$^{c}$  &     & 0.399 & 0.404 & 0.412 & 0.416 & 0.302 & 0.308 & 0.314 & 0.313 & 0.211 & 0.215 & 0.219 & 0.218 \\ \bottomrule
					\end{tabular}%
				}
				\label{power_07}
				\resizebox{\linewidth}{!}{%
					\begin{tabular}{llllllllllllll}
						\multicolumn{14}{c}{Size adjusted power}                                                                                           \\ \toprule 
						& p/T & \multicolumn{4}{c}{100}       & \multicolumn{4}{c}{200}       & \multicolumn{4}{c}{500}       \\ \midrule
						
						$\phi$ &
						&
						\multicolumn{1}{c}{0} &
						\multicolumn{1}{c}{0.5} &
						\multicolumn{1}{c}{0.8} &
						\multicolumn{1}{c}{0.9} &
						\multicolumn{1}{c}{0} &
						\multicolumn{1}{c}{0.5} &
						\multicolumn{1}{c}{0.8} &
						\multicolumn{1}{c}{0.9} &
						\multicolumn{1}{c}{0} &
						\multicolumn{1}{c}{0.5} &
						\multicolumn{1}{c}{0.8} &
						\multicolumn{1}{c}{0.9} \\ \midrule
						\emph{Debiased GLS}   & 100 & 0.734 & 0.751 & 0.766 & 0.770 & 0.837 & 0.837 & 0.476 & 0.854 & 0.891 & 0.905 & 0.918 & 0.921 \\
						\emph{Debiased Lasso} &     & 0.739 & 0.708 & 0.604 & 0.521 & 0.826 & 0.801 & 0.719 & 0.637 & 0.890 & 0.878 & 0.828 & 0.773 \\
						\emph{Debiased GLS }  & 200 & 0.746 & 0.753 & 0.753 & 0.755 & 0.845 & 0.858 & 0.873 & 0.876 & 0.905 & 0.909 & 0.917 & 0.922 \\
						\emph{Debiased Lasso} &     & 0.744 & 0.707 & 0.609 & 0.512 & 0.847 & 0.827 & 0.755 & 0.678 & 0.905 & 0.890 & 0.846 & 0.789 \\
						\emph{Debiased GLS  } & 500 & 0.744 & 0.742 & 0.728 & 0.725 & 0.843 & 0.855 & 0.868 & 0.866 & 0.905 & 0.909 & 0.917 & 0.922 \\
						\emph{Debiased Lasso} &
						&
						0.745 &
						0.711 &
						0.584 &
						0.483 &
						0.821 &
						0.819 &
						0.745 &
						0.689 &
						0.905 &
						0.890 &
						0.846 &
						0.797 \\ \bottomrule\\
					\end{tabular}
\begin{tabular}{llllllllllllll}
					\toprule
					& $p/T$ & \multicolumn{4}{c}{100}       & \multicolumn{4}{c}{200}       & \multicolumn{4}{c}{500}       \\ \midrule
					$\phi$         &       & 0     & 0.5   & 0.8   & 0.9   & 0     & 0.5   & 0.8   & 0.9   & 0     & 0.5   & 0.8   & 0.9   \\ \midrule
					\multicolumn{14}{l}{Panel I}                                                                                      \\ \midrule\midrule     
					\emph{Lasso}/GLS \emph{Lasso}            & 100   & 0.990 & 1.183 & 1.707 & 2.096 & 0.997 & 1.198 & 1.821 & 2.439 & 0.999 & 1.284 & 1.921 & 2.496 \\
					\rowcolor[HTML]{C0C0C0} 
					\emph{GLS Lasso}      &       & 0.058 & 0.055 & 0.051 & 0.050 & 0.041 & 0.037 & 0.033 & 0.033 & 0.025 & 0.023 & 0.021 & 0.020 \\ \midrule
					\emph{Lasso}/GLS \emph{Lasso}       & 200   & 0.996 & 1.201 & 1.749 & 2.212 & 0.997 & 1.203 & 1.901 & 2.500 & 1.000 & 1.251 & 1.762 & 2.489 \\
					\rowcolor[HTML]{C0C0C0} 
					\emph{GLS Lasso}      &       & 0.047 & 0.045 & 0.043 & 0.043 & 0.031 & 0.029 & 0.026 & 0.026 & 0.021 & 0.019 & 0.017 & 0.016 \\ \midrule
					\emph{Lasso}/GLS \emph{Lasso}       & 500   & 0.997 & 1.180 & 1.736 & 2.249 & 0.996 & 1.228 & 1.923 & 2.558 & 0.999 & 1.207 & 1.859 & 2.715 \\
					\rowcolor[HTML]{C0C0C0} 
					\emph{GLS Lasso}    &       & 0.034 & 0.034 & 0.033 & 0.034 & 0.022 & 0.020 & 0.019 & 0.019 & 0.015 & 0.013 & 0.011 & 0.011 \\ \midrule
					\multicolumn{14}{l}{Panel II}                                                                                          \\ \midrule\midrule
					\emph{Debiased Lasso }/\emph{Debiased GLS }& 100   & 1.008 & 1.212 & 1.821 & 2.362 & 1.004 & 1.266 & 1.988 & 2.673 & 1.001 & 1.285 & 2.094 & 2.912 \\
					\rowcolor[HTML]{C0C0C0} 
					\emph{Debiased GLS  }   &       & 0.095 & 0.089 & 0.081 & 0.080 & 0.070 & 0.063 & 0.056 & 0.055 & 0.044 & 0.040 & 0.035 & 0.034 \\ \midrule
					\emph{Debiased Lasso }/\emph{Debiased GLS  } & 200   & 1.011 & 1.169 & 1.668 & 2.096 & 1.006 & 1.261 & 1.961 & 2.641 & 1.002 & 1.295 & 2.090 & 2.867 \\
					\rowcolor[HTML]{C0C0C0} 
					\emph{Debiased GLS  }   &       & 0.088 & 0.085 & 0.083 & 0.084 & 0.068 & 0.061 & 0.054 & 0.054 & 0.043 & 0.039 & 0.035 & 0.034 \\ \midrule
					\emph{Debiased Lasso }/\emph{Debiased GLS  }& 500   & 1.016 & 1.053 & 1.151 & 1.208 & 1.009 & 1.234 & 1.898 & 2.534 & 1.003 & 1.299 & 2.030 & 2.764 \\
					\rowcolor[HTML]{C0C0C0} 
					\emph{Debiased GLS }   &       & 0.074 & 0.077 & 0.086 & 0.093 & 0.063 & 0.057 & 0.052 & 0.052 & 0.043 & 0.039 & 0.035 & 0.034 \\ \bottomrule
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&  & p/T & \multicolumn{1}{c}{100} &  &  & \multicolumn{1}{c}{200} &  &  & 500 &  &  \\ \midrule
					$\phi$ &  &  & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} \\ \midrule
					\emph{		Debiased 	Lasso} & AvgCov $S_0$ & 50 & 0.686 & 0.605 & 0.663 & 0.579 & 0.688 & 0.568 & 0.739 & 0.787 & 0.647 \\
					& AvgCov $S_0^{c}$ &  & 0.724 & 0.651 & 0.717 & 0.612 & 0.702 & 0.576 & 0.753 & 0.802 & 0.671 \\
					& AvgLength &  & 0.343 & 0.400 & 0.243 & 0.271 & 0.156 & 0.166 & 0.153 & 0.152 & 0.158 \\
					& AvgLength$^{c}$ &  & 0.343 & 0.399 & 0.243 & 0.271 & 0.156 & 0.166 & 0.153 & 0.152 & 0.158 \\
					\emph{Debiased GLS}  & AvgCov $S_0$ &  & 0.730 & 0.776 & 0.767 & 0.812 & 0.782 & 0.827 & 0.738 & 0.866 & 0.905 \\
					& AvgCov $S_0^{c}$ &  & 0.798 & 0.843 & 0.804 & 0.850 & 0.805 & 0.854 & 0.753 & 0.887 & 0.923 \\
					& AvgLength &  & 0.328 & 0.329 & 0.237 & 0.238 & 0.154 & 0.155 & 0.153 & 0.152 & 0.154 \\
					& AvgLength$^{c}$ &  & 0.328 & 0.328 & 0.237 & 0.238 & 0.154 & 0.155 & 0.153 & 0.152 & 0.154 \\ \midrule
					\emph{		Debiased 	Lasso} & AvgCov $S_0$ & 100 & 0.680 & 0.629 & 0.681 & 0.610 & 0.689 & 0.580 & 0.740 & 0.777 & 0.653 \\
					& AvgCov $S_0^{c}$ &  & 0.747 & 0.682 & 0.728 & 0.643 & 0.712 & 0.599 & 0.761 & 0.807 & 0.684 \\
					& AvgLength &  & 0.351 & 0.417 & 0.247 & 0.286 & 0.157 & 0.172 & 0.153 & 0.151 & 0.159 \\
					& AvgLength$^{c}$ &  & 0.351 & 0.417 & 0.247 & 0.286 & 0.157 & 0.172 & 0.153 & 0.151 & 0.159 \\
					\emph{		Debiased 	GLS } & AvgCov $S_0$ &  & 0.715 & 0.760 & 0.762 & 0.806 & 0.782 & 0.828 & 0.740 & 0.871 & 0.912 \\
					& AvgCov $S_0^{c}$ &  & 0.812 & 0.851 & 0.811 & 0.854 & 0.810 & 0.860 & 0.761 & 0.890 & 0.925 \\
					& AvgLength &  & 0.330 & 0.329 & 0.237 & 0.238 & 0.154 & 0.155 & 0.153 & 0.151 & 0.153 \\
					& AvgLength$^{c}$ &  & 0.330 & 0.329 & 0.237 & 0.238 & 0.154 & 0.155 & 0.153 & 0.151 & 0.153 \\ \midrule
					\emph{Debiased 	Lasso} & AvgCov $S_0$ & 200 & 0.672 & 0.622 & 0.691 & 0.625 & 0.700 & 0.609 & 0.744 & 0.791 & 0.674 \\
					& AvgCov $S_0^{c}$ &  & 0.772 & 0.722 & 0.747 & 0.666 & 0.728 & 0.622 & 0.773 & 0.819 & 0.705 \\
					& AvgLength &  & 0.357 & 0.427 & 0.251 & 0.296 & 0.159 & 0.179 & 0.155 & 0.153 & 0.163 \\
					& AvgLength$^{c}$ &  & 0.356 & 0.427 & 0.251 & 0.296 & 0.159 & 0.179 & 0.155 & 0.153 & 0.163 \\
					\emph{	Debiased GLS }& AvgCov $S_0$ &  & 0.713 & 0.735 & 0.743 & 0.790 & 0.784 & 0.825 & 0.747 & 0.872 & 0.902 \\
					& AvgCov $S_0^{c}$ &  & 0.825 & 0.857 & 0.825 & 0.867 & 0.823 & 0.870 & 0.774 & 0.899 & 0.933 \\
					& AvgLength &  & 0.338 & 0.339 & 0.239 & 0.239 & 0.155 & 0.156 & 0.155 & 0.152 & 0.154 \\
					& AvgLength$^{c}$ &  & 0.337 & 0.338 & 0.239 & 0.239 & 0.155 & 0.156 & 0.155 & 0.152 & 0.154 \\ \midrule
					\emph	{	Debiased 	Lasso }& AvgCov $S_0$ & 500 & 0.607 & 0.523 & 0.687 & 0.614 & 0.699 & 0.598 & 0.736 & 0.772 & 0.667 \\
					& AvgCov $S_0^{c}$ &  & 0.804 & 0.798 & 0.756 & 0.669 & 0.738 & 0.636 & 0.779 & 0.818 & 0.717 \\
					& AvgLength &  & 0.350 & 0.410 & 0.248 & 0.290 & 0.159 & 0.185 & 0.153 & 0.149 & 0.163 \\
					& AvgLength$^{c}$ &  & 0.349 & 0.409 & 0.248 & 0.290 & 0.159 & 0.185 & 0.153 & 0.149 & 0.163 \\
					\emph{			Debiased GLS } & AvgCov $S_0$ &  & 0.679 & 0.707 & 0.749 & 0.784 & 0.774 & 0.822 & 0.733 & 0.849 & 0.885 \\
					& AvgCov $S_0^{c}$ &  & 0.837 & 0.837 & 0.831 & 0.871 & 0.829 & 0.872 & 0.781 & 0.898 & 0.932 \\
					& AvgLength &  & 0.333 & 0.338 & 0.237 & 0.237 & 0.153 & 0.153 & 0.153 & 0.148 & 0.150 \\
					& AvgLength$^{c}$ &  & 0.333 & 0.338 & 0.236 & 0.236 & 0.153 & 0.154 & 0.153 & 0.148 & 0.150 \\ \bottomrule \\
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&  & p/T & \multicolumn{1}{c}{100} &  &  & \multicolumn{1}{c}{200} &  &  & 500 &  &  \\ \midrule
					$\phi$ &  &  & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 50 & 0.731 & 0.645 & 0.750 & 0.636 & 0.756 & 0.618 & 0.739 & 0.787 & 0.647 \\
					& AvgCov $S_0^{c}$ &  & 0.782 & 0.691 & 0.778 & 0.669 & 0.778 & 0.644 & 0.753 & 0.802 & 0.671 \\
					& AvgLength &  & 0.326 & 0.363 & 0.234 & 0.254 & 0.153 & 0.160 & 0.153 & 0.152 & 0.158 \\
					& AvgLength$^{c}$ &  & 0.325 & 0.362 & 0.234 & 0.254 & 0.153 & 0.160 & 0.153 & 0.152 & 0.158 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.786 & 0.828 & 0.824 & 0.866 & 0.845 & 0.887 & 0.738 & 0.866 & 0.905 \\
					& AvgCov $S_0^{c}$ &  & 0.855 & 0.893 & 0.860 & 0.900 & 0.866 & 0.905 & 0.753 & 0.887 & 0.923 \\
					& AvgLength &  & 0.318 & 0.321 & 0.231 & 0.234 & 0.152 & 0.154 & 0.153 & 0.152 & 0.154 \\
					& AvgLength$^{c}$ &  & 0.318 & 0.320 & 0.231 & 0.233 & 0.153 & 0.154 & 0.153 & 0.152 & 0.154 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 100 & 0.722 & 0.666 & 0.723 & 0.636 & 0.749 & 0.638 & 0.740 & 0.777 & 0.653 \\
					& AvgCov $S_0^{c}$ &  & 0.795 & 0.723 & 0.789 & 0.690 & 0.784 & 0.658 & 0.761 & 0.807 & 0.684 \\
					& AvgLength &  & 0.326 & 0.373 & 0.234 & 0.260 & 0.153 & 0.162 & 0.153 & 0.151 & 0.159 \\
					& AvgLength$^{c}$ &  & 0.326 & 0.373 & 0.234 & 0.259 & 0.153 & 0.162 & 0.153 & 0.151 & 0.159 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.784 & 0.815 & 0.805 & 0.846 & 0.839 & 0.879 & 0.740 & 0.871 & 0.912 \\
					& AvgCov $S_0^{c}$ &  & 0.860 & 0.894 & 0.870 & 0.904 & 0.872 & 0.910 & 0.761 & 0.890 & 0.925 \\
					& AvgLength &  & 0.315 & 0.319 & 0.230 & 0.232 & 0.152 & 0.154 & 0.153 & 0.151 & 0.153 \\
					& AvgLength$^{c}$ &  & 0.314 & 0.318 & 0.230 & 0.232 & 0.152 & 0.154 & 0.153 & 0.151 & 0.153 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 200 & 0.720 & 0.645 & 0.735 & 0.667 & 0.773 & 0.644 & 0.744 & 0.791 & 0.674 \\
					& AvgCov $S_0^{c}$ &  & 0.814 & 0.752 & 0.804 & 0.709 & 0.793 & 0.679 & 0.773 & 0.819 & 0.705 \\
					& AvgLength &  & 0.330 & 0.379 & 0.236 & 0.266 & 0.154 & 0.166 & 0.155 & 0.153 & 0.163 \\
					& AvgLength$^{c}$ &  & 0.330 & 0.379 & 0.236 & 0.266 & 0.154 & 0.166 & 0.155 & 0.153 & 0.163 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.766 & 0.781 & 0.811 & 0.849 & 0.844 & 0.875 & 0.747 & 0.872 & 0.902 \\
					& AvgCov $S_0^{c}$ &  & 0.867 & 0.896 & 0.879 & 0.911 & 0.880 & 0.918 & 0.774 & 0.899 & 0.933 \\
					& AvgLength &  & 0.318 & 0.322 & 0.231 & 0.233 & 0.153 & 0.154 & 0.155 & 0.152 & 0.154 \\
					& AvgLength$^{c}$ &  & 0.317 & 0.321 & 0.231 & 0.232 & 0.153 & 0.154 & 0.155 & 0.152 & 0.154 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 500 & 0.624 & 0.521 & 0.713 & 0.642 & 0.759 & 0.652 & 0.736 & 0.772 & 0.667 \\
					& AvgCov $S_0^{c}$ &  & 0.843 & 0.833 & 0.813 & 0.724 & 0.796 & 0.692 & 0.779 & 0.818 & 0.717 \\
					& AvgLength &  & 0.320 & 0.367 & 0.231 & 0.265 & 0.151 & 0.168 & 0.153 & 0.149 & 0.163 \\
					& AvgLength$^{c}$ &  & 0.320 & 0.366 & 0.231 & 0.265 & 0.151 & 0.168 & 0.153 & 0.149 & 0.163 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.697 & 0.744 & 0.785 & 0.828 & 0.824 & 0.870 & 0.733 & 0.849 & 0.885 \\
					& AvgCov $S_0^{c}$ &  & 0.873 & 0.878 & 0.881 & 0.912 & 0.880 & 0.918 & 0.781 & 0.898 & 0.932 \\
					& AvgLength &  & 0.309 & 0.315 & 0.226 & 0.228 & 0.149 & 0.150 & 0.153 & 0.148 & 0.150 \\
					& AvgLength$^{c}$ &  & 0.309 & 0.315 & 0.226 & 0.228 & 0.149 & 0.150 & 0.153 & 0.148 & 0.150 \\ \bottomrule \\
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&  & p/T & \multicolumn{1}{c}{100} &  &  & \multicolumn{1}{c}{200} &  &  & 500 &  &  \\ \midrule
					$\phi$ &  &  & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} & \multicolumn{1}{c}{0} & \multicolumn{1}{c}{0.5} & \multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 50 & 0.742 & 0.659 & 0.765 & 0.653 & 0.787 & 0.647 & 0.739 & 0.787 & 0.647 \\
					& AvgCov $S_0^{c}$ &  & 0.803 & 0.711 & 0.803 & 0.690 & 0.802 & 0.671 & 0.753 & 0.802 & 0.671 \\
					& AvgLength &  & 0.320 & 0.351 & 0.231 & 0.248 & 0.152 & 0.158 & 0.153 & 0.152 & 0.158 \\
					& AvgLength$^{c}$ &  & 0.319 & 0.351 & 0.231 & 0.247 & 0.152 & 0.158 & 0.153 & 0.152 & 0.158 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.799 & 0.838 & 0.836 & 0.879 & 0.866 & 0.905 & 0.738 & 0.866 & 0.905 \\
					& AvgCov $S_0^{c}$ &  & 0.872 & 0.906 & 0.883 & 0.916 & 0.887 & 0.923 & 0.753 & 0.887 & 0.923 \\
					& AvgLength &  & 0.315 & 0.318 & 0.230 & 0.233 & 0.152 & 0.154 & 0.153 & 0.152 & 0.154 \\
					& AvgLength$^{c}$ &  & 0.314 & 0.318 & 0.230 & 0.232 & 0.152 & 0.154 & 0.153 & 0.152 & 0.154 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 100 & 0.743 & 0.678 & 0.768 & 0.673 & 0.777 & 0.653 & 0.740 & 0.777 & 0.653 \\
					& AvgCov $S_0^{c}$ &  & 0.814 & 0.740 & 0.811 & 0.714 & 0.807 & 0.684 & 0.761 & 0.807 & 0.684 \\
					& AvgLength &  & 0.319 & 0.360 & 0.231 & 0.253 & 0.151 & 0.159 & 0.153 & 0.151 & 0.159 \\
					& AvgLength$^{c}$ &  & 0.318 & 0.360 & 0.231 & 0.253 & 0.151 & 0.159 & 0.153 & 0.151 & 0.159 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.799 & 0.837 & 0.838 & 0.872 & 0.871 & 0.912 & 0.740 & 0.871 & 0.912 \\
					& AvgCov $S_0^{c}$ &  & 0.877 & 0.910 & 0.886 & 0.919 & 0.890 & 0.925 & 0.761 & 0.890 & 0.925 \\
					& AvgLength &  & 0.310 & 0.315 & 0.228 & 0.231 & 0.151 & 0.153 & 0.153 & 0.151 & 0.153 \\
					& AvgLength$^{c}$ &  & 0.310 & 0.314 & 0.228 & 0.230 & 0.151 & 0.153 & 0.153 & 0.151 & 0.153 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 200 & 0.724 & 0.649 & 0.756 & 0.682 & 0.791 & 0.674 & 0.744 & 0.791 & 0.674 \\
					& AvgCov $S_0^{c}$ &  & 0.834 & 0.768 & 0.824 & 0.731 & 0.819 & 0.705 & 0.773 & 0.819 & 0.705 \\
					& AvgLength &  & 0.322 & 0.366 & 0.232 & 0.258 & 0.153 & 0.163 & 0.155 & 0.153 & 0.163 \\
					& AvgLength$^{c}$ &  & 0.322 & 0.366 & 0.232 & 0.257 & 0.153 & 0.163 & 0.155 & 0.153 & 0.163 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.774 & 0.806 & 0.818 & 0.861 & 0.872 & 0.902 & 0.747 & 0.872 & 0.902 \\
					& AvgCov $S_0^{c}$ &  & 0.886 & 0.907 & 0.896 & 0.926 & 0.899 & 0.933 & 0.774 & 0.899 & 0.933 \\
					& AvgLength &  & 0.314 & 0.318 & 0.229 & 0.231 & 0.152 & 0.154 & 0.155 & 0.152 & 0.154 \\
					& AvgLength$^{c}$ &  & 0.313 & 0.317 & 0.229 & 0.231 & 0.152 & 0.154 & 0.155 & 0.152 & 0.154 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$ & 500 & 0.636 & 0.532 & 0.736 & 0.649 & 0.772 & 0.667 & 0.736 & 0.772 & 0.667 \\
					& AvgCov $S_0^{c}$ &  & 0.857 & 0.846 & 0.835 & 0.741 & 0.818 & 0.717 & 0.779 & 0.818 & 0.717 \\
					& AvgLength &  & 0.313 & 0.356 & 0.227 & 0.255 & 0.149 & 0.163 & 0.153 & 0.149 & 0.163 \\
					& AvgLength$^{c}$ &  & 0.312 & 0.356 & 0.226 & 0.254 & 0.149 & 0.163 & 0.153 & 0.149 & 0.163 \\
					\emph{Debiased GLS}& AvgCov $S_0$ &  & 0.728 & 0.767 & 0.808 & 0.839 & 0.849 & 0.885 & 0.733 & 0.849 & 0.885 \\
					& AvgCov $S_0^{c}$ &  & 0.891 & 0.893 & 0.900 & 0.926 & 0.898 & 0.932 & 0.781 & 0.898 & 0.932 \\
					& AvgLength &  & 0.305 & 0.309 & 0.223 & 0.225 & 0.148 & 0.150 & 0.153 & 0.148 & 0.150 \\
					& AvgLength$^{c}$ &  & 0.305 & 0.309 & 0.223 & 0.225 & 0.148 & 0.150 & 0.153 & 0.148 & 0.150 \\ \bottomrule \\
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&                  & p/T & \multicolumn{1}{c}{100} &       &       & \multicolumn{1}{c}{200} &       &       & 500   &       &       \\ \midrule
					$\phi$ &
					&
					&
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 50  & 0.613                   & 0.599 & 0.572 & 0.441                   & 0.448 & 0.452 & 0.264 & 0.274 & 0.282 \\
					& AvgCov $S_0^{c}$ &     & 0.858                   & 0.826 & 0.734 & 0.867                   & 0.832 & 0.722 & 0.871 & 0.829 & 0.704 \\
					& AvgLength        &     & 0.464                   & 0.473 & 0.514 & 0.328                   & 0.332 & 0.350 & 0.215 & 0.216 & 0.222 \\
					& AvgLength$^{c}$  &     & 0.459                   & 0.468 & 0.508 & 0.327                   & 0.331 & 0.349 & 0.214 & 0.215 & 0.221 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.612                   & 0.644 & 0.667 & 0.450                   & 0.469 & 0.470 & 0.264 & 0.267 & 0.267 \\
					& AvgCov $S_0^{c}$ &     & 0.859                   & 0.887 & 0.915 & 0.868                   & 0.899 & 0.929 & 0.871 & 0.905 & 0.935 \\
					& AvgLength        &     & 0.462                   & 0.469 & 0.466 & 0.328                   & 0.332 & 0.336 & 0.214 & 0.217 & 0.219 \\
					& AvgLength$^{c}$  &     & 0.457                   & 0.463 & 0.463 & 0.327                   & 0.331 & 0.335 & 0.214 & 0.216 & 0.219 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 100 & 0.636                   & 0.641 & 0.607 & 0.467                   & 0.481 & 0.481 & 0.255 & 0.260 & 0.292 \\
					& AvgCov $S_0^{c}$ &     & 0.863                   & 0.834 & 0.755 & 0.875                   & 0.839 & 0.737 & 0.872 & 0.830 & 0.716 \\
					& AvgLength        &     & 0.456                   & 0.466 & 0.513 & 0.330                   & 0.336 & 0.361 & 0.212 & 0.214 & 0.222 \\
					& AvgLength$^{c}$  &     & 0.452                   & 0.462 & 0.508 & 0.328                   & 0.334 & 0.358 & 0.212 & 0.213 & 0.222 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.643                   & 0.664 & 0.694 & 0.473                   & 0.487 & 0.491 & 0.256 & 0.259 & 0.257 \\
					& AvgCov $S_0^{c}$ &     & 0.865                   & 0.892 & 0.918 & 0.875                   & 0.905 & 0.932 & 0.872 & 0.905 & 0.936 \\
					& AvgLength        &     & 0.454                   & 0.465 & 0.478 & 0.330                   & 0.334 & 0.337 & 0.212 & 0.214 & 0.216 \\
					& AvgLength$^{c}$  &     & 0.450                   & 0.462 & 0.475 & 0.328                   & 0.333 & 0.336 & 0.212 & 0.214 & 0.216 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 200 & 0.660                   & 0.649 & 0.618 & 0.485                   & 0.497 & 0.505 & 0.267 & 0.274 & 0.303 \\
					& AvgCov $S_0^{c}$ &     & 0.873                   & 0.849 & 0.774 & 0.884                   & 0.852 & 0.753 & 0.880 & 0.841 & 0.735 \\
					& AvgLength        &     & 0.488                   & 0.500 & 0.556 & 0.328                   & 0.333 & 0.361 & 0.216 & 0.218 & 0.228 \\
					& AvgLength$^{c}$  &     & 0.484                   & 0.497 & 0.552 & 0.327                   & 0.333 & 0.361 & 0.215 & 0.217 & 0.228 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.665                   & 0.689 & 0.707 & 0.489                   & 0.495 & 0.498 & 0.268 & 0.264 & 0.259 \\
					& AvgCov $S_0^{c}$ &     & 0.876                   & 0.894 & 0.918 & 0.885                   & 0.911 & 0.936 & 0.881 & 0.915 & 0.944 \\
					& AvgLength        &     & 0.489                   & 0.499 & 0.515 & 0.328                   & 0.333 & 0.338 & 0.216 & 0.217 & 0.220 \\
					& AvgLength$^{c}$  &     & 0.486                   & 0.495 & 0.511 & 0.328                   & 0.332 & 0.337 & 0.215 & 0.217 & 0.220 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 500 & 0.675                   & 0.659 & 0.634 & 0.503                   & 0.511 & 0.523 & 0.270 & 0.281 & 0.321 \\
					& AvgCov $S_0^{c}$ &     & 0.873                   & 0.850 & 0.789 & 0.888                   & 0.854 & 0.761 & 0.878 & 0.842 & 0.742 \\
					& AvgLength        &     & 0.495                   & 0.509 & 0.566 & 0.330                   & 0.337 & 0.370 & 0.209 & 0.212 & 0.226 \\
					& AvgLength$^{c}$  &     & 0.489                   & 0.502 & 0.560 & 0.328                   & 0.335 & 0.368 & 0.209 & 0.211 & 0.226 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.681                   & 0.710 & 0.727 & 0.506                   & 0.527 & 0.533 & 0.271 & 0.277 & 0.277 \\
					& AvgCov $S_0^{c}$ &     & 0.878                   & 0.891 & 0.900 & 0.889                   & 0.912 & 0.934 & 0.878 & 0.915 & 0.944 \\
					& AvgLength        &     & 0.500                   & 0.511 & 0.552 & 0.330                   & 0.339 & 0.348 & 0.208 & 0.211 & 0.214 \\
					& AvgLength$^{c}$  &     & 0.494                   & 0.504 & 0.544 & 0.328                   & 0.337 & 0.346 & 0.208 & 0.211 & 0.213 \\ \bottomrule 
			\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&                  & p/T & \multicolumn{1}{c}{100} &       &       & \multicolumn{1}{c}{200} &       &       & 500   &       &       \\ \midrule
					$\phi$ &
					&
					&
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 50  & 0.771                   & 0.740 & 0.669 & 0.705                   & 0.680 & 0.611 & 0.563 & 0.546 & 0.502 \\
					& AvgCov $S_0^{c}$ &     & 0.853                   & 0.820 & 0.734 & 0.868                   & 0.829 & 0.721 & 0.871 & 0.828 & 0.700 \\
					& AvgLength        &     & 0.356                   & 0.362 & 0.395 & 0.264                   & 0.266 & 0.282 & 0.174 & 0.175 & 0.180 \\
					& AvgLength$^{c}$  &     & 0.355                   & 0.362 & 0.394 & 0.264                   & 0.266 & 0.282 & 0.174 & 0.175 & 0.180 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.770                   & 0.800 & 0.836 & 0.708                   & 0.732 & 0.759 & 0.562 & 0.593 & 0.608 \\
					& AvgCov $S_0^{c}$ &     & 0.855                   & 0.887 & 0.917 & 0.869                   & 0.901 & 0.931 & 0.871 & 0.905 & 0.935 \\
					& AvgLength        &     & 0.355                   & 0.359 & 0.364 & 0.264                   & 0.266 & 0.269 & 0.174 & 0.176 & 0.177 \\
					& AvgLength$^{c}$  &     & 0.354                   & 0.358 & 0.362 & 0.263                   & 0.266 & 0.269 & 0.174 & 0.175 & 0.177 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 100 & 0.773                   & 0.740 & 0.670 & 0.718                   & 0.695 & 0.635 & 0.562 & 0.540 & 0.520 \\
					& AvgCov $S_0^{c}$ &     & 0.867                   & 0.834 & 0.753 & 0.868                   & 0.834 & 0.732 & 0.873 & 0.830 & 0.710 \\
					& AvgLength        &     & 0.356                   & 0.364 & 0.402 & 0.260                   & 0.264 & 0.284 & 0.173 & 0.174 & 0.182 \\
					& AvgLength$^{c}$  &     & 0.356                   & 0.363 & 0.402 & 0.259                   & 0.263 & 0.284 & 0.173 & 0.174 & 0.182 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.773                   & 0.803 & 0.840 & 0.722                   & 0.753 & 0.781 & 0.564 & 0.578 & 0.594 \\
					& AvgCov $S_0^{c}$ &     & 0.869                   & 0.894 & 0.922 & 0.870                   & 0.901 & 0.930 & 0.874 & 0.908 & 0.938 \\
					& AvgLength        &     & 0.355                   & 0.360 & 0.365 & 0.259                   & 0.262 & 0.265 & 0.173 & 0.175 & 0.177 \\
					& AvgLength$^{c}$  &     & 0.354                   & 0.359 & 0.364 & 0.259                   & 0.262 & 0.265 & 0.173 & 0.175 & 0.177 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 200 & 0.777                   & 0.754 & 0.691 & 0.732                   & 0.705 & 0.641 & 0.563 & 0.552 & 0.535 \\
					& AvgCov $S_0^{c}$ &     & 0.876                   & 0.855 & 0.788 & 0.883                   & 0.850 & 0.756 & 0.881 & 0.840 & 0.727 \\
					& AvgLength        &     & 0.362                   & 0.372 & 0.416 & 0.261                   & 0.266 & 0.290 & 0.174 & 0.175 & 0.184 \\
					& AvgLength$^{c}$  &     & 0.361                   & 0.371 & 0.415 & 0.261                   & 0.266 & 0.290 & 0.174 & 0.175 & 0.184 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.779                   & 0.805 & 0.829 & 0.737                   & 0.766 & 0.801 & 0.562 & 0.579 & 0.595 \\
					& AvgCov $S_0^{c}$ &     & 0.880                   & 0.901 & 0.923 & 0.884                   & 0.911 & 0.939 & 0.881 & 0.913 & 0.942 \\
					& AvgLength        &     & 0.362                   & 0.366 & 0.378 & 0.260                   & 0.264 & 0.268 & 0.174 & 0.175 & 0.178 \\
					& AvgLength$^{c}$  &     & 0.361                   & 0.365 & 0.376 & 0.260                   & 0.264 & 0.267 & 0.174 & 0.175 & 0.178 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 500 & 0.751                   & 0.722 & 0.629 & 0.732                   & 0.707 & 0.643 & 0.569 & 0.561 & 0.557 \\
					& AvgCov $S_0^{c}$ &     & 0.883                   & 0.862 & 0.816 & 0.886                   & 0.853 & 0.762 & 0.875 & 0.839 & 0.742 \\
					& AvgLength        &     & 0.353                   & 0.364 & 0.410 & 0.253                   & 0.259 & 0.288 & 0.168 & 0.171 & 0.183 \\
					& AvgLength$^{c}$  &     & 0.353                   & 0.363 & 0.409 & 0.253                   & 0.259 & 0.288 & 0.168 & 0.171 & 0.183 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.754                   & 0.774 & 0.798 & 0.733                   & 0.772 & 0.802 & 0.571 & 0.597 & 0.617 \\
					& AvgCov $S_0^{c}$ &     & 0.885                   & 0.897 & 0.907 & 0.888                   & 0.915 & 0.937 & 0.876 & 0.913 & 0.942 \\
					& AvgLength        &     & 0.354                   & 0.358 & 0.375 & 0.253                   & 0.257 & 0.261 & 0.168 & 0.170 & 0.172 \\
					& AvgLength$^{c}$  &     & 0.353                   & 0.358 & 0.374 & 0.253                   & 0.257 & 0.261 & 0.168 & 0.170 & 0.172 \\ \bottomrule\\
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&                  & p/T & \multicolumn{1}{c}{100} &       &       & \multicolumn{1}{c}{200} &       &       & 500   &       &       \\ \midrule
					$\phi$ &
					&
					&
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 50  & 0.804                   & 0.770 & 0.679 & 0.800                   & 0.764 & 0.672 & 0.773 & 0.738 & 0.633 \\
					& AvgCov $S_0^{c}$ &     & 0.853                   & 0.819 & 0.729 & 0.867                   & 0.828 & 0.717 & 0.871 & 0.826 & 0.697 \\
					& AvgLength        &     & 0.328                   & 0.334 & 0.364 & 0.243                   & 0.246 & 0.261 & 0.161 & 0.162 & 0.167 \\
					& AvgLength$^{c}$  &     & 0.328                   & 0.334 & 0.363 & 0.243                   & 0.246 & 0.261 & 0.161 & 0.162 & 0.167 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.798                   & 0.829 & 0.867 & 0.801                   & 0.833 & 0.877 & 0.775 & 0.804 & 0.843 \\
					& AvgCov $S_0^{c}$ &     & 0.855                   & 0.887 & 0.917 & 0.868                   & 0.899 & 0.931 & 0.872 & 0.905 & 0.936 \\
					& AvgLength        &     & 0.327                   & 0.332 & 0.336 & 0.243                   & 0.245 & 0.248 & 0.161 & 0.163 & 0.164 \\
					& AvgLength$^{c}$  &     & 0.327                   & 0.331 & 0.335 & 0.243                   & 0.245 & 0.248 & 0.161 & 0.163 & 0.164 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 100 & 0.804                   & 0.775 & 0.700 & 0.800                   & 0.766 & 0.682 & 0.768 & 0.737 & 0.634 \\
					& AvgCov $S_0^{c}$ &     & 0.868                   & 0.836 & 0.755 & 0.869                   & 0.834 & 0.735 & 0.872 & 0.829 & 0.707 \\
					& AvgLength        &     & 0.330                   & 0.338 & 0.374 & 0.241                   & 0.245 & 0.264 & 0.160 & 0.161 & 0.167 \\
					& AvgLength$^{c}$  &     & 0.329                   & 0.337 & 0.374 & 0.241                   & 0.245 & 0.264 & 0.160 & 0.161 & 0.167 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.802                   & 0.826 & 0.869 & 0.802                   & 0.841 & 0.877 & 0.770 & 0.816 & 0.850 \\
					& AvgCov $S_0^{c}$ &     & 0.872                   & 0.896 & 0.923 & 0.871                   & 0.902 & 0.931 & 0.872 & 0.905 & 0.937 \\
					& AvgLength        &     & 0.329                   & 0.332 & 0.337 & 0.241                   & 0.243 & 0.246 & 0.160 & 0.161 & 0.163 \\
					& AvgLength$^{c}$  &     & 0.328                   & 0.331 & 0.336 & 0.241                   & 0.243 & 0.246 & 0.160 & 0.161 & 0.163 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 200 & 0.784                   & 0.747 & 0.680 & 0.805                   & 0.784 & 0.690 & 0.783 & 0.754 & 0.664 \\
					& AvgCov $S_0^{c}$ &     & 0.873                   & 0.851 & 0.785 & 0.882                   & 0.848 & 0.756 & 0.878 & 0.838 & 0.724 \\
					& AvgLength        &     & 0.328                   & 0.338 & 0.379 & 0.241                   & 0.245 & 0.268 & 0.160 & 0.162 & 0.170 \\
					& AvgLength$^{c}$  &     & 0.328                   & 0.338 & 0.379 & 0.241                   & 0.245 & 0.268 & 0.160 & 0.162 & 0.170 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.782                   & 0.819 & 0.848 & 0.811                   & 0.843 & 0.874 & 0.786 & 0.824 & 0.851 \\
					& AvgCov $S_0^{c}$ &     & 0.877                   & 0.900 & 0.921 & 0.884                   & 0.911 & 0.938 & 0.878 & 0.913 & 0.942 \\
					& AvgLength        &     & 0.327                   & 0.333 & 0.341 & 0.241                   & 0.244 & 0.246 & 0.160 & 0.162 & 0.164 \\
					& AvgLength$^{c}$  &     & 0.327                   & 0.333 & 0.340 & 0.241                   & 0.244 & 0.246 & 0.160 & 0.161 & 0.163 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 500 & 0.749                   & 0.705 & 0.614 & 0.803                   & 0.764 & 0.674 & 0.776 & 0.746 & 0.658 \\
					& AvgCov $S_0^{c}$ &     & 0.881                   & 0.864 & 0.833 & 0.888                   & 0.855 & 0.760 & 0.875 & 0.838 & 0.739 \\
					& AvgLength        &     & 0.320                   & 0.329 & 0.373 & 0.233                   & 0.239 & 0.266 & 0.155 & 0.157 & 0.170 \\
					& AvgLength$^{c}$  &     & 0.319                   & 0.329 & 0.373 & 0.233                   & 0.239 & 0.266 & 0.155 & 0.157 & 0.170 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.743                   & 0.773 & 0.804 & 0.799                   & 0.830 & 0.869 & 0.778 & 0.813 & 0.851 \\
					& AvgCov $S_0^{c}$ &     & 0.884                   & 0.899 & 0.905 & 0.890                   & 0.915 & 0.937 & 0.876 & 0.913 & 0.943 \\
					& AvgLength        &     & 0.319                   & 0.323 & 0.335 & 0.233                   & 0.236 & 0.239 & 0.155 & 0.157 & 0.159 \\
					& AvgLength$^{c}$  &     & 0.319                   & 0.323 & 0.334 & 0.233                   & 0.236 & 0.239 & 0.155 & 0.157 & 0.159 \\ \bottomrule \\
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&                  & p/T & \multicolumn{1}{c}{100} &       &       & \multicolumn{1}{c}{200} &       &       & 500   &       &       \\ \midrule
					$\phi$ &
					&
					&
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 50  & 0.623                   & 0.616 & 0.590 & 0.452                   & 0.448 & 0.450 & 0.257 & 0.270 & 0.280 \\
					& AvgCov $S_0^{c}$ &     & 0.931                   & 0.907 & 0.833 & 0.937                   & 0.911 & 0.827 & 0.943 & 0.920 & 0.824 \\
					& AvgLength        &     & 0.437                   & 0.441 & 0.459 & 0.320                   & 0.322 & 0.330 & 0.213 & 0.213 & 0.216 \\
					& AvgLength$^{c}$  &     & 0.435                   & 0.438 & 0.457 & 0.319                   & 0.321 & 0.329 & 0.213 & 0.213 & 0.215 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.628                   & 0.638 & 0.665 & 0.459                   & 0.456 & 0.465 & 0.257 & 0.261 & 0.265 \\
					& AvgCov $S_0^{c}$ &     & 0.931                   & 0.948 & 0.964 & 0.937                   & 0.956 & 0.971 & 0.944 & 0.960 & 0.974 \\
					& AvgLength        &     & 0.438                   & 0.444 & 0.456 & 0.320                   & 0.325 & 0.330 & 0.213 & 0.215 & 0.217 \\
					& AvgLength$^{c}$  &     & 0.436                   & 0.442 & 0.454 & 0.319                   & 0.324 & 0.330 & 0.213 & 0.215 & 0.217 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 100 & 0.648                   & 0.640 & 0.629 & 0.461                   & 0.462 & 0.463 & 0.252 & 0.255 & 0.275 \\
					& AvgCov $S_0^{c}$ &     & 0.928                   & 0.906 & 0.840 & 0.939                   & 0.916 & 0.838 & 0.945 & 0.921 & 0.828 \\
					& AvgLength        &     & 0.447                   & 0.452 & 0.476 & 0.317                   & 0.319 & 0.329 & 0.211 & 0.211 & 0.214 \\
					& AvgLength$^{c}$  &     & 0.444                   & 0.449 & 0.472 & 0.316                   & 0.318 & 0.328 & 0.210 & 0.211 & 0.214 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.659                   & 0.679 & 0.693 & 0.466                   & 0.474 & 0.476 & 0.252 & 0.248 & 0.248 \\
					& AvgCov $S_0^{c}$ &     & 0.929                   & 0.946 & 0.962 & 0.939                   & 0.957 & 0.972 & 0.945 & 0.962 & 0.975 \\
					& AvgLength        &     & 0.450                   & 0.460 & 0.469 & 0.317                   & 0.322 & 0.328 & 0.211 & 0.213 & 0.216 \\
					& AvgLength$^{c}$  &     & 0.446                   & 0.456 & 0.465 & 0.316                   & 0.321 & 0.327 & 0.210 & 0.213 & 0.215 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 200 & 0.687                   & 0.678 & 0.658 & 0.467                   & 0.483 & 0.492 & 0.244 & 0.243 & 0.260 \\
					& AvgCov $S_0^{c}$ &     & 0.940                   & 0.923 & 0.856 & 0.945                   & 0.924 & 0.847 & 0.951 & 0.927 & 0.838 \\
					& AvgLength        &     & 0.465                   & 0.471 & 0.497 & 0.320                   & 0.322 & 0.334 & 0.212 & 0.213 & 0.216 \\
					& AvgLength$^{c}$  &     & 0.461                   & 0.467 & 0.492 & 0.318                   & 0.320 & 0.332 & 0.212 & 0.213 & 0.216 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.693                   & 0.703 & 0.718 & 0.474                   & 0.483 & 0.495 & 0.246 & 0.242 & 0.246 \\
					& AvgCov $S_0^{c}$ &     & 0.941                   & 0.953 & 0.964 & 0.946                   & 0.962 & 0.975 & 0.951 & 0.967 & 0.979 \\
					& AvgLength        &     & 0.470                   & 0.481 & 0.501 & 0.320                   & 0.326 & 0.327 & 0.212 & 0.215 & 0.218 \\
					& AvgLength$^{c}$  &     & 0.465                   & 0.476 & 0.495 & 0.318                   & 0.324 & 0.327 & 0.212 & 0.215 & 0.218 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 500 & 0.720                   & 0.718 & 0.690 & 0.491                   & 0.492 & 0.516 & 0.262 & 0.276 & 0.285 \\
					& AvgCov $S_0^{c}$ &     & 0.940                   & 0.927 & 0.876 & 0.946                   & 0.927 & 0.856 & 0.948 & 0.924 & 0.842 \\
					& AvgLength        &     & 0.476                   & 0.481 & 0.511 & 0.315                   & 0.317 & 0.331 & 0.206 & 0.207 & 0.212 \\
					& AvgLength$^{c}$  &     & 0.472                   & 0.477 & 0.507 & 0.313                   & 0.315 & 0.330 & 0.206 & 0.207 & 0.212 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.725                   & 0.738 & 0.749 & 0.499                   & 0.511 & 0.518 & 0.264 & 0.268 & 0.269 \\
					& AvgCov $S_0^{c}$ &     & 0.942                   & 0.948 & 0.952 & 0.947                   & 0.960 & 0.972 & 0.948 & 0.965 & 0.978 \\
					& AvgLength        &     & 0.482                   & 0.503 & 0.540 & 0.316                   & 0.324 & 0.333 & 0.206 & 0.209 & 0.212 \\
					& AvgLength$^{c}$  &     & 0.478                   & 0.498 & 0.534 & 0.314                   & 0.322 & 0.332 & 0.206 & 0.209 & 0.212 \\ \bottomrule \\
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&                  & p/T & \multicolumn{1}{c}{100} &       &       & \multicolumn{1}{c}{200} &       &       & 500   &       &       \\ \midrule
					$\phi$ &
					&
					&
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 50  & 0.786                   & 0.759 & 0.684 & 0.736                   & 0.708 & 0.636 & 0.582 & 0.570 & 0.524 \\
					& AvgCov $S_0^{c}$ &     & 0.891                   & 0.862 & 0.776 & 0.899                   & 0.866 & 0.760 & 0.908 & 0.873 & 0.751 \\
					& AvgLength        &     & 0.355                   & 0.360 & 0.384 & 0.260                   & 0.262 & 0.274 & 0.173 & 0.174 & 0.178 \\
					& AvgLength$^{c}$  &     & 0.355                   & 0.360 & 0.384 & 0.259                   & 0.262 & 0.273 & 0.173 & 0.174 & 0.177 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.787                   & 0.815 & 0.856 & 0.741                   & 0.757 & 0.786 & 0.585 & 0.600 & 0.621 \\
					& AvgCov $S_0^{c}$ &     & 0.894                   & 0.918 & 0.942 & 0.900                   & 0.927 & 0.952 & 0.909 & 0.935 & 0.956 \\
					& AvgLength        &     & 0.355                   & 0.360 & 0.365 & 0.259                   & 0.263 & 0.267 & 0.173 & 0.175 & 0.177 \\
					& AvgLength$^{c}$  &     & 0.355                   & 0.359 & 0.364 & 0.259                   & 0.263 & 0.267 & 0.173 & 0.175 & 0.177 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 100 & 0.807                   & 0.775 & 0.698 & 0.730                   & 0.700 & 0.651 & 0.570 & 0.562 & 0.533 \\
					& AvgCov $S_0^{c}$ &     & 0.898                   & 0.868 & 0.794 & 0.906                   & 0.875 & 0.782 & 0.910 & 0.876 & 0.760 \\
					& AvgLength        &     & 0.349                   & 0.355 & 0.386 & 0.258                   & 0.261 & 0.276 & 0.172 & 0.173 & 0.178 \\
					& AvgLength$^{c}$  &     & 0.348                   & 0.355 & 0.386 & 0.258                   & 0.261 & 0.275 & 0.172 & 0.173 & 0.178 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.804                   & 0.836 & 0.868 & 0.734                   & 0.767 & 0.803 & 0.567 & 0.594 & 0.609 \\
					& AvgCov $S_0^{c}$ &     & 0.899                   & 0.921 & 0.943 & 0.907                   & 0.932 & 0.954 & 0.910 & 0.935 & 0.957 \\
					& AvgLength        &     & 0.348                   & 0.354 & 0.361 & 0.258                   & 0.262 & 0.266 & 0.172 & 0.174 & 0.176 \\
					& AvgLength$^{c}$  &     & 0.347                   & 0.354 & 0.361 & 0.257                   & 0.261 & 0.265 & 0.172 & 0.174 & 0.176 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 200 & 0.814                   & 0.780 & 0.699 & 0.740                   & 0.721 & 0.670 & 0.569 & 0.555 & 0.544 \\
					& AvgCov $S_0^{c}$ &     & 0.908                   & 0.889 & 0.817 & 0.913                   & 0.884 & 0.793 & 0.914 & 0.879 & 0.773 \\
					& AvgLength        &     & 0.350                   & 0.357 & 0.391 & 0.257                   & 0.260 & 0.277 & 0.172 & 0.173 & 0.179 \\
					& AvgLength$^{c}$  &     & 0.350                   & 0.357 & 0.390 & 0.256                   & 0.260 & 0.277 & 0.172 & 0.173 & 0.179 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.809                   & 0.822 & 0.852 & 0.744                   & 0.773 & 0.805 & 0.571 & 0.592 & 0.603 \\
					& AvgCov $S_0^{c}$ &     & 0.910                   & 0.928 & 0.944 & 0.914                   & 0.937 & 0.958 & 0.914 & 0.941 & 0.963 \\
					& AvgLength        &     & 0.350                   & 0.356 & 0.365 & 0.257                   & 0.260 & 0.264 & 0.172 & 0.175 & 0.177 \\
					& AvgLength$^{c}$  &     & 0.349                   & 0.354 & 0.363 & 0.256                   & 0.260 & 0.263 & 0.172 & 0.174 & 0.177 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 500 & 0.780                   & 0.740 & 0.648 & 0.743                   & 0.724 & 0.667 & 0.596 & 0.577 & 0.571 \\
					& AvgCov $S_0^{c}$ &     & 0.908                   & 0.890 & 0.860 & 0.915                   & 0.888 & 0.803 & 0.909 & 0.877 & 0.781 \\
					& AvgLength        &     & 0.348                   & 0.356 & 0.392 & 0.249                   & 0.253 & 0.274 & 0.166 & 0.168 & 0.176 \\
					& AvgLength$^{c}$  &     & 0.347                   & 0.354 & 0.391 & 0.249                   & 0.253 & 0.273 & 0.166 & 0.168 & 0.176 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.778                   & 0.794 & 0.818 & 0.744                   & 0.778 & 0.803 & 0.596 & 0.603 & 0.624 \\
					& AvgCov $S_0^{c}$ &     & 0.912                   & 0.927 & 0.928 & 0.917                   & 0.937 & 0.956 & 0.910 & 0.938 & 0.961 \\
					& AvgLength        &     & 0.350                   & 0.355 & 0.371 & 0.249                   & 0.254 & 0.257 & 0.166 & 0.169 & 0.171 \\
					& AvgLength$^{c}$  &     & 0.349                   & 0.353 & 0.370 & 0.249                   & 0.254 & 0.258 & 0.166 & 0.169 & 0.171 \\ \bottomrule\\
				\end{tabular}
\begin{tabular}{@{}llllllllllll@{}}
					\toprule
					&                  & p/T & \multicolumn{1}{c}{100} &       &       & \multicolumn{1}{c}{200} &       &       & 500   &       &       \\ \midrule
					$\phi$ &
					&
					&
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} &
					\multicolumn{1}{c}{0} &
					\multicolumn{1}{c}{0.5} &
					\multicolumn{1}{c}{0.8} \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 50  & 0.821                   & 0.789 & 0.695 & 0.828                   & 0.787 & 0.694 & 0.792 & 0.758 & 0.632 \\
					& AvgCov $S_0^{c}$ &     & 0.873                   & 0.842 & 0.753 & 0.880                   & 0.844 & 0.735 & 0.890 & 0.851 & 0.724 \\
					& AvgLength        &     & 0.331                   & 0.336 & 0.363 & 0.242                   & 0.245 & 0.257 & 0.161 & 0.162 & 0.165 \\
					& AvgLength$^{c}$  &     & 0.330                   & 0.336 & 0.362 & 0.242                   & 0.244 & 0.257 & 0.161 & 0.161 & 0.165 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.815                   & 0.846 & 0.883 & 0.827                   & 0.869 & 0.904 & 0.794 & 0.816 & 0.846 \\
					& AvgCov $S_0^{c}$ &     & 0.875                   & 0.903 & 0.931 & 0.881                   & 0.911 & 0.941 & 0.891 & 0.921 & 0.947 \\
					& AvgLength        &     & 0.330                   & 0.335 & 0.339 & 0.242                   & 0.244 & 0.247 & 0.161 & 0.162 & 0.164 \\
					& AvgLength$^{c}$  &     & 0.329                   & 0.334 & 0.338 & 0.241                   & 0.244 & 0.247 & 0.161 & 0.163 & 0.164 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 100 & 0.815                   & 0.780 & 0.700 & 0.814                   & 0.775 & 0.686 & 0.778 & 0.752 & 0.656 \\
					& AvgCov $S_0^{c}$ &     & 0.882                   & 0.851 & 0.775 & 0.889                   & 0.853 & 0.754 & 0.892 & 0.853 & 0.733 \\
					& AvgLength        &     & 0.326                   & 0.334 & 0.367 & 0.240                   & 0.243 & 0.260 & 0.160 & 0.161 & 0.166 \\
					& AvgLength$^{c}$  &     & 0.326                   & 0.333 & 0.367 & 0.240                   & 0.243 & 0.259 & 0.160 & 0.161 & 0.166 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.806                   & 0.842 & 0.875 & 0.815                   & 0.841 & 0.883 & 0.780 & 0.818 & 0.850 \\
					& AvgCov $S_0^{c}$ &     & 0.884                   & 0.908 & 0.931 & 0.890                   & 0.917 & 0.943 & 0.892 & 0.920 & 0.946 \\
					& AvgLength        &     & 0.325                   & 0.329 & 0.334 & 0.240                   & 0.243 & 0.246 & 0.160 & 0.161 & 0.163 \\
					& AvgLength$^{c}$  &     & 0.325                   & 0.328 & 0.333 & 0.240                   & 0.243 & 0.246 & 0.160 & 0.161 & 0.163 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 200 & 0.808                   & 0.773 & 0.694 & 0.841                   & 0.800 & 0.711 & 0.792 & 0.755 & 0.666 \\
					& AvgCov $S_0^{c}$ &     & 0.892                   & 0.873 & 0.804 & 0.897                   & 0.865 & 0.767 & 0.897 & 0.858 & 0.749 \\
					& AvgLength        &     & 0.326                   & 0.335 & 0.372 & 0.240                   & 0.243 & 0.263 & 0.160 & 0.162 & 0.169 \\
					& AvgLength$^{c}$  &     & 0.326                   & 0.335 & 0.372 & 0.239                   & 0.243 & 0.263 & 0.160 & 0.161 & 0.169 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.806                   & 0.818 & 0.851 & 0.839                   & 0.861 & 0.894 & 0.795 & 0.826 & 0.862 \\
					& AvgCov $S_0^{c}$ &     & 0.894                   & 0.917 & 0.934 & 0.900                   & 0.925 & 0.948 & 0.897 & 0.927 & 0.954 \\
					& AvgLength        &     & 0.326                   & 0.329 & 0.337 & 0.239                   & 0.242 & 0.245 & 0.160 & 0.162 & 0.164 \\
					& AvgLength$^{c}$  &     & 0.325                   & 0.328 & 0.336 & 0.239                   & 0.242 & 0.245 & 0.160 & 0.162 & 0.164 \\ \midrule
					\emph{Debiased Lasso}& AvgCov$S_0$     & 500 & 0.756                   & 0.713 & 0.605 & 0.807                   & 0.773 & 0.674 & 0.782 & 0.762 & 0.674 \\
					& AvgCov $S_0^{c}$ &     & 0.896                   & 0.878 & 0.858 & 0.899                   & 0.871 & 0.779 & 0.892 & 0.856 & 0.760 \\
					& AvgLength        &     & 0.318                   & 0.326 & 0.365 & 0.231                   & 0.236 & 0.259 & 0.155 & 0.157 & 0.167 \\
					& AvgLength$^{c}$  &     & 0.317                   & 0.325 & 0.364 & 0.231                   & 0.236 & 0.259 & 0.155 & 0.157 & 0.167 \\
					\emph{Debiased GLS}& AvgCov $S_0$     &     & 0.757                   & 0.782 & 0.807 & 0.807                   & 0.840 & 0.872 & 0.783 & 0.818 & 0.854 \\
					& AvgCov $S_0^{c}$ &     & 0.899                   & 0.913 & 0.916 & 0.902                   & 0.925 & 0.947 & 0.892 & 0.925 & 0.952 \\
					& AvgLength        &     & 0.319                   & 0.322 & 0.331 & 0.231                   & 0.235 & 0.238 & 0.155 & 0.157 & 0.159 \\
					& AvgLength$^{c}$  &     & 0.318                   & 0.321 & 0.331 & 0.231                   & 0.235 & 0.238 & 0.155 & 0.157 & 0.159 \\ \bottomrule \\
				\end{tabular}
